Pseudo-Formalization for Automatic Proof Verification

Reliable verification of proofs remains a bottleneck for training and evaluating AI systems on hard mathematical reasoning. Fully formal proofs, in languages like Lean, are easy to verify because they are unambiguous and modular. Most proofs, particularly those written by AI systems, have neither property, and translating them into formal languages remains challenging in many frontier math settings. We propose Pseudo-Formalization (PF), a proof format that captures the modularity and precision of formal proofs while retaining the flexibility of natural language. A Pseudo-Formal proof is decomposed into self-contained modules, each stating its premises, conclusion, and proof in natural language. To verify the correctness of a regular natural language proof, an LLM translates it to Pseudo-Formal and then verifies each module independently, an algorithm we call Block Verification (BV). We evaluate PF+BV on two benchmarks spanning olympiad and research-level mathematics, where it pareto-dominates LLM-as-judge baselines on error-finding precision and recall. To support future work, we release our research-level proof verification benchmark ArxivMathGradingBench.

==> figures/gb0813_pf_collapsible_tree_view.tex <==
\begin{tikzpicture}[
  font=\small,
  block/.style={
    draw=black, fill=white, rounded corners=1pt,
    align=left, inner sep=2pt, text width=112mm,
    minimum height=5.5mm
  },
  root/.style={
    block, draw=blue!70!black, fill=blue!6, line width=0.8pt,
    font=\bfseries\small
  },
  collapsed/.style={
    block, draw=black!65, fill=gray!8, text width=108mm,
    font=\small
  },
  prop/.style={
    block, draw=blue!55!black, fill=blue!3, text width=108mm,
    font=\small
  },
  lemma/.style={
    block, draw=black!75, fill=white, text width=103mm,
    font=\scriptsize
  },
  expanded/.style={
    lemma, text width=100mm, minimum height=9mm
  },
  bad/.style={
    expanded, draw=red!75!black, fill=red!8, line width=1pt
  },
  verifier/.style={
    draw=red!75!black, fill=red!4, rounded corners=2pt,
    align=left, text width=100mm, inner sep=3pt, font=\scriptsize
  },
  edge/.style={draw=black!75, line width=0.55pt},
  warn/.style={-{Stealth[length=2mm]}, draw=red!75!black, dashed, line width=0.8pt}
]
\node[
  root,
  anchor=north west
] (header) at (0,0) {
  $\blacktriangledown$ Thm: For $P$ satisfying a functional equation (omitted),
  $S=\{P(a)+P(-a):a\in\mathbb Q\}$, prove $S$ is finite and $\max |S|=2$.
};


\node[collapsed, anchor=north west] (p1) at ($(header.south west)+(7mm,-2mm)$) {
  $\blacktriangleright$ Prop. 1: Basic properties of $P$ \hfill {\scriptsize block score $7$}
};

\node[collapsed, anchor=north west] (p2) at ($(p1.south west)+(0mm,-1.5mm)$) {
  $\blacktriangleright$ Prop. 2: $L(a,b)\in\{0,-s(b)\}$ \hfill {\scriptsize block score $7$}
};

\node[collapsed, anchor=north west] (p3) at ($(p2.south west)+(0mm,-1.5mm)$) {
  $\blacktriangleright$ Prop. 3: Cauchy difference constraints for $D(x,y)$ \hfill {\scriptsize block score $7$}
};

\node[prop, anchor=north west] (p4) at ($(p3.south west)+(0mm,-2.5mm)$) {
  $\blacktriangledown$ Prop. 4: Structural properties of $S$ \hfill {\scriptsize block score $7$}
};
\node[expanded, anchor=north west] (l42) at ($(p4.south west)+(7mm,-1.5mm)$) {
  \textbf{Lem. 4.2 / P2.}\\
  \textbf{Statement.} If $d\in S$ and $d\ne0$, then $-d\notin S$. 
};

\node[prop, anchor=north west] (p5) at ($(l42.south west)+(-7mm,-2.5mm)$) {
  $\blacktriangledown$ Prop. 5: Upper bound, $S$ is finite and $|S|\le2$
};
\node[bad, anchor=north west] (l51) at ($(p5.south west)+(7mm,-1.5mm)$) {
  \textbf{Lem. 5.1.}\\
  \textbf{Assumptions / Conditions / Definitions.}
  Same as in Prop. 5 and Prop. 4 available.\\
  \textbf{Statement.}
  If $S^*=S\setminus\{0\}$ then $|S^*|\le1$
  (i.e. there is at most one nonzero element of $S$).\\
  \textbf{Proof.}
  By P2 of Prop. 4, all nonzero elements of $S$ must have the same sign;
  WLOG every element of $S^*$ is positive. \ldots
};

\node[verifier, anchor=north west] (resp) at ($(l51.south west)+(7mm,-1.5mm)$) {
  \textbf{Block verifier response.}\\
  The proof begins with an incorrect/unjustified deduction:
  ``By P2 of Prop. 4, all nonzero elements of $S$ must have the same sign;
  without loss of generality assume every element of $S^*$ is positive.''
  This does not follow from P2. Prop. 4 P2 only states that if $d\in S$
  and $d\ne0$, then $-d\notin S$, i.e. $S$ cannot contain a nonzero element
  together with its exact negative. It does not forbid the coexistence of
  distinct nonzero elements of opposite signs (for example, P2 allows both
  $2$ and $-3$ to be in $S$, since $-3$ is not equal to $-2$). Thus the
  claim that all nonzero elements have the same sign is unjustified.
};
\node[
  draw=red!75!black, fill=red!75!black, circle,
  inner sep=1.7pt, text=white, font=\bfseries\small,
  anchor=center
] at ($(resp.north east)+(-2.2mm,-2.2mm)$) {0};

\node[collapsed, anchor=north west] (p6) at ($(resp.south west)+(-14mm,-2.5mm)$) {
  $\blacktriangleright$ Prop. 6: Construction, $P(x)=2\lfloor x\rfloor-x$ gives $S=\{0,-2\}$
  \hfill {\scriptsize}
};

\draw[edge] ($(header.south west)+(2mm,0)$) |- ($(p1.west)+(-2mm,0)$);
\draw[edge] ($(header.south west)+(2mm,0)$) |- ($(p2.west)+(-2mm,0)$);
\draw[edge] ($(header.south west)+(2mm,0)$) |- ($(p3.west)+(-2mm,0)$);
\draw[edge] ($(header.south west)+(2mm,0)$) |- ($(p4.west)+(-2mm,0)$);
\draw[edge] ($(p4.south west)+(2mm,0)$) |- ($(l42.west)+(-2mm,0)$);
\draw[edge] ($(header.south west)+(2mm,0)$) |- ($(p5.west)+(-2mm,0)$);
\draw[edge] ($(p5.south west)+(2mm,0)$) |- ($(l51.west)+(-2mm,0)$);
\draw[edge] ($(header.south west)+(2mm,0)$) |- ($(p6.west)+(-2mm,0)$);

\draw[warn] (l42.east) to[bend left=16]
  node[midway, right, font=\scriptsize, align=left] {misread as\\``same sign''}
  (l51.east);

\end{tikzpicture}

